Exact Black Hole Solutions in Modified Gravity Theories: Spherical Symmetry Case

Detailed observations of phenomena involving black holes, be it via gravitational waves or more traditional electromagnetic means, can probe the strong field regime of the gravitational interaction. The prediction of features in such observations requires detailed knowledge of the black hole spacetime, both within and outside of General Relativity. We present here a new numerical code that can be used to obtain stationary solutions that describe black hole spacetimes in a wide class of modified theories of gravity. The code makes use of a relaxed Newton-Raphson method to solve the discretized field equations with a Newton's polynomial finite difference scheme. We test and validate this code by considering static and spherically symmetric black holes both in General Relativity, as well as in scalar-Gauss-Bonnet gravity with a linear (linear scalar-Gauss-Bonnet) and an exponential (Einstein-dilaton-Gauss-Bonnet) coupling. As a by-product of the latter, we find that analytic solutions obtained in the small coupling approximation are in excellent agreement with our fully non-linear solutions when using a linear coupling. As expected, differences arise when using an exponential coupling. We then use these numerical solutions to construct a fitted analytical model, which we then use to calculate physical observables such as the innermost stable circular orbit and photon sphere and compare them to the numerical results. This code lays the foundation for more detailed calculations of black hole observables that can be compared with data in the future.

==> Figures/Chargetex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1037,408){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \put(1037,890){\makebox(0,0)[r]{\strut{}\footnotesize{$1.0 \times 10^{-2}$}}}%
      \put(1037,1371){\makebox(0,0)[r]{\strut{}\footnotesize{$2.0 \times 10^{-2}$}}}%
      \put(1037,1853){\makebox(0,0)[r]{\strut{}\footnotesize{$3.0 \times 10^{-2}$}}}%
      \put(1037,2334){\makebox(0,0)[r]{\strut{}\footnotesize{$4.0 \times 10^{-2}$}}}%
      \put(1037,2816){\makebox(0,0)[r]{\strut{}\footnotesize{$5.0 \times 10^{-2}$}}}%
      \put(1037,3297){\makebox(0,0)[r]{\strut{}\footnotesize{$6.0 \times 10^{-2}$}}}%
      \put(1133,248){\makebox(0,0){\strut{}\footnotesize{0.0}}}%
      \put(1599,248){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2066,248){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(2532,248){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(2998,248){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(3464,248){\makebox(0,0){\strut{}\footnotesize{1.0}}}%
      \put(3931,248){\makebox(0,0){\strut{}\footnotesize{1.2}}}%
      \put(4397,248){\makebox(0,0){\strut{}\footnotesize{1.4}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(61,1852){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$D/r_{\Hz}$}}}}%
      \put(2765,8){\makebox(0,0){\strut{}\small{$\bar{\alpha}/10^{-2}$}}}%
      \csname LTb\endcsname%%
      \put(2477,3154){\makebox(0,0)[r]{\strut{}\footnotesize{EdGB}}}%
      \csname LTb\endcsname%%
      \put(2477,2994){\makebox(0,0)[r]{\strut{}\footnotesize{Linear sGB}}}%
      \csname LTb\endcsname%%
      \put(2477,2834){\makebox(0,0)[r]{\strut{}\footnotesize{Perturbative}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Chargetex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ExpC_GBdifftex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(674,408){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-8}$}}}%
      \put(674,729){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-7}$}}}%
      \put(674,1050){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-6}$}}}%
      \put(674,1371){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-5}$}}}%
      \put(674,1692){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-4}$}}}%
      \put(674,2013){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-3}$}}}%
      \put(674,2334){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-2}$}}}%
      \put(674,2655){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-1}$}}}%
      \put(674,2976){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{0}$}}}%
      \put(674,3297){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{1}$}}}%
      \put(770,248){\makebox(0,0){\strut{}\footnotesize{0.0}}}%
      \put(1495,248){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2221,248){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(2946,248){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(3672,248){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(4397,248){\makebox(0,0){\strut{}\footnotesize{1.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(130,1852){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$\lb |\mcl{G}^{(\mrm{E})} - \mcl{G}^{(\mrm{P})}|/|\mcl{G}^{(\mrm{E})}| \rb$}}}}%
      \put(2583,8){\makebox(0,0){\strut{}\small{$x$}}}%
      \csname LTb\endcsname%%
      \put(3902,3154){\makebox(0,0)[r]{\strut{}\footnotesize{$\alpha = 0.003$}}}%
      \csname LTb\endcsname%%
      \put(3902,2994){\makebox(0,0)[r]{\strut{}\footnotesize{$\alpha = 0.005$}}}%
      \csname LTb\endcsname%%
      \put(3902,2834){\makebox(0,0)[r]{\strut{}\footnotesize{$\alpha = 0.010$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ExpC_GBdifftex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ExpC_stackgttgrrrestex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,7370.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,5457){\makebox(0,0)[r]{\strut{}\footnotesize{$-6.0 \times 10^{-4}$}}}%
      \put(1173,5911){\makebox(0,0)[r]{\strut{}\footnotesize{$-4.0 \times 10^{-4}$}}}%
      \put(1173,6364){\makebox(0,0)[r]{\strut{}\footnotesize{$-2.0 \times 10^{-4}$}}}%
      \put(1173,6818){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \put(1269,4741){\makebox(0,0){\strut{}}}%
      \put(1895,4741){\makebox(0,0){\strut{}}}%
      \put(2520,4741){\makebox(0,0){\strut{}}}%
      \put(3146,4741){\makebox(0,0){\strut{}}}%
      \put(3771,4741){\makebox(0,0){\strut{}}}%
      \put(4397,4741){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(101,6024){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$\tn{g}{_t_t} - \tensor*{g}{^{\GR}_t_t}$}}}}%
      \csname LTb\endcsname%%
      \put(2613,5204){\makebox(0,0)[r]{\strut{}\footnotesize{EdGB}}}%
      \csname LTb\endcsname%%
      \put(2613,5044){\makebox(0,0)[r]{\strut{}\footnotesize{Perturbative}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,2941){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \put(1173,3405){\makebox(0,0)[r]{\strut{}\footnotesize{$1.0 \times 10^{-3}$}}}%
      \put(1173,3869){\makebox(0,0)[r]{\strut{}\footnotesize{$2.0 \times 10^{-3}$}}}%
      \put(1173,4334){\makebox(0,0)[r]{\strut{}\footnotesize{$3.0 \times 10^{-3}$}}}%
      \put(1173,4798){\makebox(0,0)[r]{\strut{}\footnotesize{$4.0 \times 10^{-3}$}}}%
      \put(1269,2493){\makebox(0,0){\strut{}}}%
      \put(1895,2493){\makebox(0,0){\strut{}}}%
      \put(2520,2493){\makebox(0,0){\strut{}}}%
      \put(3146,2493){\makebox(0,0){\strut{}}}%
      \put(3771,2493){\makebox(0,0){\strut{}}}%
      \put(4397,2493){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(197,3776){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$\tn{g}{_\rho_\rho} - \tensor*{g}{^{\GR}_\rho_\rho}$}}}}%
      \csname LTb\endcsname%%
      \put(3902,4757){\makebox(0,0)[r]{\strut{}\footnotesize{$\bar{\alpha} = 0.010$}}}%
      \csname LTb\endcsname%%
      \put(3902,4597){\makebox(0,0)[r]{\strut{}\footnotesize{$\bar{\alpha} = 0.005$}}}%
      \csname LTb\endcsname%%
      \put(3902,4437){\makebox(0,0)[r]{\strut{}\footnotesize{$\bar{\alpha} = 0.003$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,405){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-9}$}}}%
      \put(1173,726){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-8}$}}}%
      \put(1173,1047){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-7}$}}}%
      \put(1173,1368){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-6}$}}}%
      \put(1173,1689){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-5}$}}}%
      \put(1173,2010){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-4}$}}}%
      \put(1173,2331){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-3}$}}}%
      \put(1173,2652){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-2}$}}}%
      \put(1269,245){\makebox(0,0){\strut{}\footnotesize{0.0}}}%
      \put(1895,245){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2520,245){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(3146,245){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(3771,245){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(4397,245){\makebox(0,0){\strut{}\footnotesize{1.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(629,1528){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$|\tensor*{g}{^{\mrm{E}}_\mu_\nu} - \tensor*{g}{^{\mrm{P}}_\mu_\nu}|$}}}}%
      \put(2833,5){\makebox(0,0){\strut{}\small{$x$}}}%
      \csname LTb\endcsname%%
      \put(3902,708){\makebox(0,0)[r]{\strut{}\footnotesize{$\tn{g}{_t_t}$}}}%
      \csname LTb\endcsname%%
      \put(3902,548){\makebox(0,0)[r]{\strut{}\footnotesize{$\tn{g}{_\rho_\rho}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ExpC_stackgttgrrrestex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ExpC_stackpsitex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1037,3063){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \put(1037,3642){\makebox(0,0)[r]{\strut{}\footnotesize{$2.0 \times 10^{-2}$}}}%
      \put(1037,4222){\makebox(0,0)[r]{\strut{}\footnotesize{$4.0 \times 10^{-2}$}}}%
      \put(1037,4801){\makebox(0,0)[r]{\strut{}\footnotesize{$6.0 \times 10^{-2}$}}}%
      \put(1037,5380){\makebox(0,0)[r]{\strut{}\footnotesize{$8.0 \times 10^{-2}$}}}%
      \put(1133,2787){\makebox(0,0){\strut{}}}%
      \put(1786,2787){\makebox(0,0){\strut{}}}%
      \put(2439,2787){\makebox(0,0){\strut{}}}%
      \put(3091,2787){\makebox(0,0){\strut{}}}%
      \put(3744,2787){\makebox(0,0){\strut{}}}%
      \put(4397,2787){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(109,4221){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$\psi$}}}}%
      \csname LTb\endcsname%%
      \put(3758,5353){\makebox(0,0)[r]{\strut{}\footnotesize{EdGB}}}%
      \csname LTb\endcsname%%
      \put(3758,5193){\makebox(0,0)[r]{\strut{}\footnotesize{Perturbative}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1037,396){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-6}$}}}%
      \put(1037,889){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-5}$}}}%
      \put(1037,1381){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-4}$}}}%
      \put(1037,1874){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-3}$}}}%
      \put(1037,2367){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-2}$}}}%
      \put(1037,2859){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-1}$}}}%
      \put(1133,236){\makebox(0,0){\strut{}\footnotesize{0.0}}}%
      \put(1786,236){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2439,236){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(3091,236){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(3744,236){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(4397,236){\makebox(0,0){\strut{}\footnotesize{1.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(493,1671){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$|\psi - \psi_1|$}}}}%
      \put(2765,-4){\makebox(0,0){\strut{}\small{$x$}}}%
      \csname LTb\endcsname%%
      \put(2285,859){\makebox(0,0)[r]{\strut{}\footnotesize{$\bar{\alpha} = 0.010$}}}%
      \csname LTb\endcsname%%
      \put(2285,699){\makebox(0,0)[r]{\strut{}\footnotesize{$\bar{\alpha} = 0.005$}}}%
      \csname LTb\endcsname%%
      \put(2285,539){\makebox(0,0)[r]{\strut{}\footnotesize{$\bar{\alpha} = 0.003$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ExpC_stackpsitex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ExpFita100stackedtex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(810,3274){\makebox(0,0)[r]{\strut{}\footnotesize{$-1.0 \times 10^{-4}$}}}%
      \put(810,3800){\makebox(0,0)[r]{\strut{}\footnotesize{$-5.0 \times 10^{-5}$}}}%
      \put(810,4327){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \put(810,4853){\makebox(0,0)[r]{\strut{}\footnotesize{$5.0 \times 10^{-5}$}}}%
      \put(810,5380){\makebox(0,0)[r]{\strut{}\footnotesize{$1.0 \times 10^{-4}$}}}%
      \put(906,2787){\makebox(0,0){\strut{}}}%
      \put(1613,2787){\makebox(0,0){\strut{}}}%
      \put(2320,2787){\makebox(0,0){\strut{}}}%
      \put(3028,2787){\makebox(0,0){\strut{}}}%
      \put(3735,2787){\makebox(0,0){\strut{}}}%
      \put(4442,2787){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3995,5353){\makebox(0,0)[r]{\strut{}\footnotesize{$f$}}}%
      \csname LTb\endcsname%%
      \put(3995,5193){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-1}\,m$}}}%
      \csname LTb\endcsname%%
      \put(3995,5033){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-2}\,\psi$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(810,396){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-12}$}}}%
      \put(810,715){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-11}$}}}%
      \put(810,1034){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-10}$}}}%
      \put(810,1352){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-9}$}}}%
      \put(810,1671){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-8}$}}}%
      \put(810,1990){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-7}$}}}%
      \put(810,2309){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-6}$}}}%
      \put(810,2627){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-5}$}}}%
      \put(810,2946){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-4}$}}}%
      \put(906,236){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(1613,236){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2320,236){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(3028,236){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(3735,236){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(4442,236){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2674,-4){\makebox(0,0){\strut{}\small{$x$}}}%
      \csname LTb\endcsname%%
      \put(3995,2803){\makebox(0,0)[r]{\strut{}\footnotesize{$f$}}}%
      \csname LTb\endcsname%%
      \put(3995,2643){\makebox(0,0)[r]{\strut{}\footnotesize{$m$}}}%
      \csname LTb\endcsname%%
      \put(3995,2483){\makebox(0,0)[r]{\strut{}\footnotesize{$\psi$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ExpFita100stackedtex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ExpFita50stackedtex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1037,3235){\makebox(0,0)[r]{\strut{}\footnotesize{$-1.0 \times 10^{-5}$}}}%
      \put(1037,3664){\makebox(0,0)[r]{\strut{}\footnotesize{$-5.0 \times 10^{-6}$}}}%
      \put(1037,4093){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \put(1037,4522){\makebox(0,0)[r]{\strut{}\footnotesize{$5.0 \times 10^{-6}$}}}%
      \put(1037,4951){\makebox(0,0)[r]{\strut{}\footnotesize{$1.0 \times 10^{-5}$}}}%
      \put(1037,5380){\makebox(0,0)[r]{\strut{}\footnotesize{$1.5 \times 10^{-5}$}}}%
      \put(1133,2787){\makebox(0,0){\strut{}}}%
      \put(1786,2787){\makebox(0,0){\strut{}}}%
      \put(2439,2787){\makebox(0,0){\strut{}}}%
      \put(3091,2787){\makebox(0,0){\strut{}}}%
      \put(3744,2787){\makebox(0,0){\strut{}}}%
      \put(4397,2787){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(13,4221){\rotatebox{-270}{\makebox(0,0){\strut{}\small{Field Components}}}}%
      \csname LTb\endcsname%%
      \put(3950,5353){\makebox(0,0)[r]{\strut{}\footnotesize{$f$}}}%
      \csname LTb\endcsname%%
      \put(3950,5193){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-1}$\,m}}}%
      \csname LTb\endcsname%%
      \put(3950,5033){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-2}\,\psi$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1037,396){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-12}$}}}%
      \put(1037,715){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-11}$}}}%
      \put(1037,1034){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-10}$}}}%
      \put(1037,1352){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-9}$}}}%
      \put(1037,1671){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-8}$}}}%
      \put(1037,1990){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-7}$}}}%
      \put(1037,2309){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-6}$}}}%
      \put(1037,2627){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-5}$}}}%
      \put(1037,2946){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-4}$}}}%
      \put(1133,236){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(1786,236){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2439,236){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(3091,236){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(3744,236){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(4397,236){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(397,1671){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$|$Residual$|$}}}}%
      \put(2765,-4){\makebox(0,0){\strut{}\small{$x$}}}%
      \csname LTb\endcsname%%
      \put(3950,2803){\makebox(0,0)[r]{\strut{}\footnotesize{$f$}}}%
      \csname LTb\endcsname%%
      \put(3950,2643){\makebox(0,0)[r]{\strut{}\footnotesize{$m$}}}%
      \csname LTb\endcsname%%
      \put(3950,2483){\makebox(0,0)[r]{\strut{}\footnotesize{$\psi$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ExpFita50stackedtex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ISCOtex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1037,408){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \put(1037,1050){\makebox(0,0)[r]{\strut{}\footnotesize{$1.0 \times 10^{-4}$}}}%
      \put(1037,1692){\makebox(0,0)[r]{\strut{}\footnotesize{$2.0 \times 10^{-4}$}}}%
      \put(1037,2334){\makebox(0,0)[r]{\strut{}\footnotesize{$3.0 \times 10^{-4}$}}}%
      \put(1037,2976){\makebox(0,0)[r]{\strut{}\footnotesize{$4.0 \times 10^{-4}$}}}%
      \put(1133,248){\makebox(0,0){\strut{}\footnotesize{0.0}}}%
      \put(1599,248){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2066,248){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(2532,248){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(2998,248){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(3464,248){\makebox(0,0){\strut{}\footnotesize{1.0}}}%
      \put(3931,248){\makebox(0,0){\strut{}\footnotesize{1.2}}}%
      \put(4397,248){\makebox(0,0){\strut{}\footnotesize{1.4}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(61,1852){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$\delta x_{\ISCO}$}}}}%
      \put(2765,8){\makebox(0,0){\strut{}\small{$\bar{\alpha}/10^{-2}$}}}%
      \csname LTb\endcsname%%
      \put(2669,3154){\makebox(0,0)[r]{\strut{}\footnotesize{EdGB}}}%
      \csname LTb\endcsname%%
      \put(2669,2994){\makebox(0,0)[r]{\strut{}\footnotesize{EdGB Fit}}}%
      \csname LTb\endcsname%%
      \put(2669,2834){\makebox(0,0)[r]{\strut{}\footnotesize{Linear sGB}}}%
      \csname LTb\endcsname%%
      \put(2669,2674){\makebox(0,0)[r]{\strut{}\footnotesize{Linear sGB Fit}}}%
      \csname LTb\endcsname%%
      \put(2669,2514){\makebox(0,0)[r]{\strut{}\footnotesize{Perturbative}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ISCOtex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/LRtex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1037,408){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \put(1037,986){\makebox(0,0)[r]{\strut{}\footnotesize{$1.0 \times 10^{-4}$}}}%
      \put(1037,1564){\makebox(0,0)[r]{\strut{}\footnotesize{$2.0 \times 10^{-4}$}}}%
      \put(1037,2141){\makebox(0,0)[r]{\strut{}\footnotesize{$3.0 \times 10^{-4}$}}}%
      \put(1037,2719){\makebox(0,0)[r]{\strut{}\footnotesize{$4.0 \times 10^{-4}$}}}%
      \put(1037,3297){\makebox(0,0)[r]{\strut{}\footnotesize{$5.0 \times 10^{-4}$}}}%
      \put(1133,248){\makebox(0,0){\strut{}\footnotesize{0.0}}}%
      \put(1599,248){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2066,248){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(2532,248){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(2998,248){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(3464,248){\makebox(0,0){\strut{}\footnotesize{1.0}}}%
      \put(3931,248){\makebox(0,0){\strut{}\footnotesize{1.2}}}%
      \put(4397,248){\makebox(0,0){\strut{}\footnotesize{1.4}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(61,1852){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$\delta x_{\LR}$}}}}%
      \put(2765,8){\makebox(0,0){\strut{}\small{$\bar{\alpha}/10^{-2}$}}}%
      \csname LTb\endcsname%%
      \put(2669,3154){\makebox(0,0)[r]{\strut{}\footnotesize{EdGB}}}%
      \csname LTb\endcsname%%
      \put(2669,2994){\makebox(0,0)[r]{\strut{}\footnotesize{EdGB Fit}}}%
      \csname LTb\endcsname%%
      \put(2669,2834){\makebox(0,0)[r]{\strut{}\footnotesize{Linear sGB}}}%
      \csname LTb\endcsname%%
      \put(2669,2674){\makebox(0,0)[r]{\strut{}\footnotesize{Linear sGB Fit}}}%
      \csname LTb\endcsname%%
      \put(2669,2514){\makebox(0,0)[r]{\strut{}\footnotesize{Perturbative}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/LRtex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/LinC_GBdifftex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(674,408){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-8}$}}}%
      \put(674,729){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-7}$}}}%
      \put(674,1050){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-6}$}}}%
      \put(674,1371){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-5}$}}}%
      \put(674,1692){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-4}$}}}%
      \put(674,2013){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-3}$}}}%
      \put(674,2334){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-2}$}}}%
      \put(674,2655){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-1}$}}}%
      \put(674,2976){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{0}$}}}%
      \put(674,3297){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{1}$}}}%
      \put(770,248){\makebox(0,0){\strut{}\footnotesize{0.0}}}%
      \put(1495,248){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2221,248){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(2946,248){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(3672,248){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(4397,248){\makebox(0,0){\strut{}\footnotesize{1.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(130,1852){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$\lb |\mcl{G}^{(\mrm{L})} - \mcl{G}^{(\mrm{P})}|/|\mcl{G}^{(\mrm{L})}| \rb$}}}}%
      \put(2583,8){\makebox(0,0){\strut{}\small{$x$}}}%
      \csname LTb\endcsname%%
      \put(3902,3154){\makebox(0,0)[r]{\strut{}\footnotesize{$\bar{\alpha} = 0.003$}}}%
      \csname LTb\endcsname%%
      \put(3902,2994){\makebox(0,0)[r]{\strut{}\footnotesize{$\bar{\alpha} = 0.005$}}}%
      \csname LTb\endcsname%%
      \put(3902,2834){\makebox(0,0)[r]{\strut{}\footnotesize{$\bar{\alpha} = 0.010$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/LinC_GBdifftex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/LinC_stackgttgrrrestex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,7370.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,5457){\makebox(0,0)[r]{\strut{}\footnotesize{$-6.0 \times 10^{-4}$}}}%
      \put(1173,5911){\makebox(0,0)[r]{\strut{}\footnotesize{$-4.0 \times 10^{-4}$}}}%
      \put(1173,6364){\makebox(0,0)[r]{\strut{}\footnotesize{$-2.0 \times 10^{-4}$}}}%
      \put(1173,6818){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \put(1269,4741){\makebox(0,0){\strut{}}}%
      \put(1895,4741){\makebox(0,0){\strut{}}}%
      \put(2520,4741){\makebox(0,0){\strut{}}}%
      \put(3146,4741){\makebox(0,0){\strut{}}}%
      \put(3771,4741){\makebox(0,0){\strut{}}}%
      \put(4397,4741){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(101,6024){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$\tn{g}{_t_t} - \tensor*{g}{^{\GR}_t_t}$}}}}%
      \csname LTb\endcsname%%
      \put(2613,5204){\makebox(0,0)[r]{\strut{}\footnotesize{Linear sGB}}}%
      \csname LTb\endcsname%%
      \put(2613,5044){\makebox(0,0)[r]{\strut{}\footnotesize{Perturbative}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,2941){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \put(1173,3405){\makebox(0,0)[r]{\strut{}\footnotesize{$1.0 \times 10^{-3}$}}}%
      \put(1173,3869){\makebox(0,0)[r]{\strut{}\footnotesize{$2.0 \times 10^{-3}$}}}%
      \put(1173,4334){\makebox(0,0)[r]{\strut{}\footnotesize{$3.0 \times 10^{-3}$}}}%
      \put(1173,4798){\makebox(0,0)[r]{\strut{}\footnotesize{$4.0 \times 10^{-3}$}}}%
      \put(1269,2493){\makebox(0,0){\strut{}}}%
      \put(1895,2493){\makebox(0,0){\strut{}}}%
      \put(2520,2493){\makebox(0,0){\strut{}}}%
      \put(3146,2493){\makebox(0,0){\strut{}}}%
      \put(3771,2493){\makebox(0,0){\strut{}}}%
      \put(4397,2493){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(197,3776){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$\tn{g}{_\rho_\rho} - \tensor*{g}{^{\GR}_\rho_\rho}$}}}}%
      \csname LTb\endcsname%%
      \put(3902,4757){\makebox(0,0)[r]{\strut{}\footnotesize{$\bar{\alpha} = 0.010$}}}%
      \csname LTb\endcsname%%
      \put(3902,4597){\makebox(0,0)[r]{\strut{}\footnotesize{$\bar{\alpha} = 0.005$}}}%
      \csname LTb\endcsname%%
      \put(3902,4437){\makebox(0,0)[r]{\strut{}\footnotesize{$\bar{\alpha} = 0.001$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1173,405){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-12}$}}}%
      \put(1173,655){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-11}$}}}%
      \put(1173,904){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-10}$}}}%
      \put(1173,1154){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-9}$}}}%
      \put(1173,1404){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-8}$}}}%
      \put(1173,1653){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-7}$}}}%
      \put(1173,1903){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-6}$}}}%
      \put(1173,2153){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-5}$}}}%
      \put(1173,2402){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-4}$}}}%
      \put(1173,2652){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-3}$}}}%
      \put(1269,245){\makebox(0,0){\strut{}\footnotesize{0.0}}}%
      \put(1895,245){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2520,245){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(3146,245){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(3771,245){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(4397,245){\makebox(0,0){\strut{}\footnotesize{1.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(533,1528){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$|\tensor*{g}{^{\mrm{L}}_\mu_\nu} - \tensor*{g}{^{\mrm{P}}_\mu_\nu}|$}}}}%
      \put(2833,5){\makebox(0,0){\strut{}\small{$x$}}}%
      \csname LTb\endcsname%%
      \put(3902,708){\makebox(0,0)[r]{\strut{}\footnotesize{$\tn{g}{_t_t}$}}}%
      \csname LTb\endcsname%%
      \put(3902,548){\makebox(0,0)[r]{\strut{}\footnotesize{$\tn{g}{_\rho_\rho}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/LinC_stackgttgrrrestex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/LinC_stackpsitex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1037,3063){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \put(1037,3642){\makebox(0,0)[r]{\strut{}\footnotesize{$2.0 \times 10^{-2}$}}}%
      \put(1037,4222){\makebox(0,0)[r]{\strut{}\footnotesize{$4.0 \times 10^{-2}$}}}%
      \put(1037,4801){\makebox(0,0)[r]{\strut{}\footnotesize{$6.0 \times 10^{-2}$}}}%
      \put(1037,5380){\makebox(0,0)[r]{\strut{}\footnotesize{$8.0 \times 10^{-2}$}}}%
      \put(1133,2787){\makebox(0,0){\strut{}}}%
      \put(1786,2787){\makebox(0,0){\strut{}}}%
      \put(2439,2787){\makebox(0,0){\strut{}}}%
      \put(3091,2787){\makebox(0,0){\strut{}}}%
      \put(3744,2787){\makebox(0,0){\strut{}}}%
      \put(4397,2787){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(109,4221){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$\psi$}}}}%
      \csname LTb\endcsname%%
      \put(3758,5353){\makebox(0,0)[r]{\strut{}\footnotesize{Linear sGB}}}%
      \csname LTb\endcsname%%
      \put(3758,5193){\makebox(0,0)[r]{\strut{}\footnotesize{Perturbative}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1037,396){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-11}$}}}%
      \put(1037,708){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-10}$}}}%
      \put(1037,1020){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-9}$}}}%
      \put(1037,1332){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-8}$}}}%
      \put(1037,1644){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-7}$}}}%
      \put(1037,1955){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-6}$}}}%
      \put(1037,2267){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-5}$}}}%
      \put(1037,2579){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-4}$}}}%
      \put(1037,2891){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-3}$}}}%
      \put(1133,236){\makebox(0,0){\strut{}\footnotesize{0.0}}}%
      \put(1786,236){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2439,236){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(3091,236){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(3744,236){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(4397,236){\makebox(0,0){\strut{}\footnotesize{1.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(397,1671){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$|\psi - \psi_1|$}}}}%
      \put(2765,-4){\makebox(0,0){\strut{}\small{$x$}}}%
      \csname LTb\endcsname%%
      \put(2285,859){\makebox(0,0)[r]{\strut{}\footnotesize{$\bar{\alpha} = 0.010$}}}%
      \csname LTb\endcsname%%
      \put(2285,699){\makebox(0,0)[r]{\strut{}\footnotesize{$\bar{\alpha} = 0.005$}}}%
      \csname LTb\endcsname%%
      \put(2285,539){\makebox(0,0)[r]{\strut{}\footnotesize{$\bar{\alpha} = 0.003$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/LinC_stackpsitex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/LinFita100stackedtex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(810,3210){\makebox(0,0)[r]{\strut{}\footnotesize{$-2.0 \times 10^{-6}$}}}%
      \put(810,3828){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \put(810,4445){\makebox(0,0)[r]{\strut{}\footnotesize{$2.0 \times 10^{-6}$}}}%
      \put(810,5063){\makebox(0,0)[r]{\strut{}\footnotesize{$4.0 \times 10^{-6}$}}}%
      \put(906,2617){\makebox(0,0){\strut{}}}%
      \put(1613,2617){\makebox(0,0){\strut{}}}%
      \put(2320,2617){\makebox(0,0){\strut{}}}%
      \put(3028,2617){\makebox(0,0){\strut{}}}%
      \put(3735,2617){\makebox(0,0){\strut{}}}%
      \put(4442,2617){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3995,5353){\makebox(0,0)[r]{\strut{}\footnotesize{$f$}}}%
      \csname LTb\endcsname%%
      \put(3995,5193){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-1}\,m$}}}%
      \csname LTb\endcsname%%
      \put(3995,5033){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-2}\,\psi$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(810,56){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-12}$}}}%
      \put(810,396){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-11}$}}}%
      \put(810,736){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-10}$}}}%
      \put(810,1076){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-9}$}}}%
      \put(810,1416){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-8}$}}}%
      \put(810,1756){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-7}$}}}%
      \put(810,2096){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-6}$}}}%
      \put(810,2436){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-5}$}}}%
      \put(810,2776){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-4}$}}}%
      \put(906,-104){\makebox(0,0){\strut{}}}%
      \put(1613,-104){\makebox(0,0){\strut{}}}%
      \put(2320,-104){\makebox(0,0){\strut{}}}%
      \put(3028,-104){\makebox(0,0){\strut{}}}%
      \put(3735,-104){\makebox(0,0){\strut{}}}%
      \put(4442,-104){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3995,2633){\makebox(0,0)[r]{\strut{}\footnotesize{$f$}}}%
      \csname LTb\endcsname%%
      \put(3995,2473){\makebox(0,0)[r]{\strut{}\footnotesize{$m$}}}%
      \csname LTb\endcsname%%
      \put(3995,2313){\makebox(0,0)[r]{\strut{}\footnotesize{$\psi$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/LinFita100stackedtex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/LinFita50stackedtex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1037,3254){\makebox(0,0)[r]{\strut{}\footnotesize{$-1.0 \times 10^{-7}$}}}%
      \put(1037,3607){\makebox(0,0)[r]{\strut{}\footnotesize{$-5.0 \times 10^{-8}$}}}%
      \put(1037,3960){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \put(1037,4313){\makebox(0,0)[r]{\strut{}\footnotesize{$5.0 \times 10^{-8}$}}}%
      \put(1037,4666){\makebox(0,0)[r]{\strut{}\footnotesize{$1.0 \times 10^{-7}$}}}%
      \put(1037,5019){\makebox(0,0)[r]{\strut{}\footnotesize{$1.5 \times 10^{-7}$}}}%
      \put(1037,5372){\makebox(0,0)[r]{\strut{}\footnotesize{$2.0 \times 10^{-7}$}}}%
      \put(1133,2617){\makebox(0,0){\strut{}}}%
      \put(1786,2617){\makebox(0,0){\strut{}}}%
      \put(2439,2617){\makebox(0,0){\strut{}}}%
      \put(3091,2617){\makebox(0,0){\strut{}}}%
      \put(3744,2617){\makebox(0,0){\strut{}}}%
      \put(4397,2617){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(13,4136){\rotatebox{-270}{\makebox(0,0){\strut{}\small{Field Components}}}}%
      \csname LTb\endcsname%%
      \put(3950,5353){\makebox(0,0)[r]{\strut{}\footnotesize{$f$}}}%
      \csname LTb\endcsname%%
      \put(3950,5193){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-1}\,m$}}}%
      \csname LTb\endcsname%%
      \put(3950,5033){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-2}\,\psi$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1037,56){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-12}$}}}%
      \put(1037,396){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-11}$}}}%
      \put(1037,736){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-10}$}}}%
      \put(1037,1076){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-9}$}}}%
      \put(1037,1416){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-8}$}}}%
      \put(1037,1756){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-7}$}}}%
      \put(1037,2096){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-6}$}}}%
      \put(1037,2436){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-5}$}}}%
      \put(1037,2776){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-4}$}}}%
      \put(1133,-104){\makebox(0,0){\strut{}}}%
      \put(1786,-104){\makebox(0,0){\strut{}}}%
      \put(2439,-104){\makebox(0,0){\strut{}}}%
      \put(3091,-104){\makebox(0,0){\strut{}}}%
      \put(3744,-104){\makebox(0,0){\strut{}}}%
      \put(4397,-104){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(397,1416){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$|$Residual$|$}}}}%
      \csname LTb\endcsname%%
      \put(3950,2633){\makebox(0,0)[r]{\strut{}\footnotesize{$f$}}}%
      \csname LTb\endcsname%%
      \put(3950,2473){\makebox(0,0)[r]{\strut{}\footnotesize{$m$}}}%
      \csname LTb\endcsname%%
      \put(3950,2313){\makebox(0,0)[r]{\strut{}\footnotesize{$\psi$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/LinFita50stackedtex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Masstex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1037,408){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \put(1037,1050){\makebox(0,0)[r]{\strut{}\footnotesize{$1.0 \times 10^{-3}$}}}%
      \put(1037,1692){\makebox(0,0)[r]{\strut{}\footnotesize{$2.0 \times 10^{-3}$}}}%
      \put(1037,2334){\makebox(0,0)[r]{\strut{}\footnotesize{$3.0 \times 10^{-3}$}}}%
      \put(1037,2976){\makebox(0,0)[r]{\strut{}\footnotesize{$4.0 \times 10^{-3}$}}}%
      \put(1133,248){\makebox(0,0){\strut{}\footnotesize{0.0}}}%
      \put(1599,248){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2066,248){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(2532,248){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(2998,248){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(3464,248){\makebox(0,0){\strut{}\footnotesize{1.0}}}%
      \put(3931,248){\makebox(0,0){\strut{}\footnotesize{1.2}}}%
      \put(4397,248){\makebox(0,0){\strut{}\footnotesize{1.4}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(61,1852){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$\delta M$}}}}%
      \put(2765,8){\makebox(0,0){\strut{}\small{$\bar{\alpha}/10^{-2}$}}}%
      \csname LTb\endcsname%%
      \put(2477,3154){\makebox(0,0)[r]{\strut{}\footnotesize{EdGB}}}%
      \csname LTb\endcsname%%
      \put(2477,2994){\makebox(0,0)[r]{\strut{}\footnotesize{Linear sGB}}}%
      \csname LTb\endcsname%%
      \put(2477,2834){\makebox(0,0)[r]{\strut{}\footnotesize{Perturbative}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Masstex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/NewtTaylortex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(584,408){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \put(584,1130){\makebox(0,0)[r]{\strut{}\footnotesize{0.5}}}%
      \put(584,1853){\makebox(0,0)[r]{\strut{}\footnotesize{1.0}}}%
      \put(584,2575){\makebox(0,0)[r]{\strut{}\footnotesize{1.5}}}%
      \put(584,3297){\makebox(0,0)[r]{\strut{}\footnotesize{2.0}}}%
      \put(680,248){\makebox(0,0){\strut{}\footnotesize{0.5}}}%
      \put(1211,248){\makebox(0,0){\strut{}\footnotesize{1.0}}}%
      \put(1742,248){\makebox(0,0){\strut{}\footnotesize{1.5}}}%
      \put(2273,248){\makebox(0,0){\strut{}\footnotesize{2.0}}}%
      \put(2804,248){\makebox(0,0){\strut{}\footnotesize{2.5}}}%
      \put(3335,248){\makebox(0,0){\strut{}\footnotesize{3.0}}}%
      \put(3866,248){\makebox(0,0){\strut{}\footnotesize{3.5}}}%
      \put(4397,248){\makebox(0,0){\strut{}\footnotesize{4.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(155,1852){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$u(x)$}}}}%
      \put(2538,8){\makebox(0,0){\strut{}\small{$x$}}}%
      \csname LTb\endcsname%%
      \put(3902,3154){\makebox(0,0)[r]{\strut{}\footnotesize{$u(x)$}}}%
      \csname LTb\endcsname%%
      \put(3902,2994){\makebox(0,0)[r]{\strut{}\footnotesize{$u_d (x_i)$}}}%
      \csname LTb\endcsname%%
      \put(3902,2834){\makebox(0,0)[r]{\strut{}\footnotesize{$r = 0$}}}%
      \csname LTb\endcsname%%
      \put(3902,2674){\makebox(0,0)[r]{\strut{}\footnotesize{$r = 1$}}}%
      \csname LTb\endcsname%%
      \put(3902,2514){\makebox(0,0)[r]{\strut{}\footnotesize{$r = 2$}}}%
      \csname LTb\endcsname%%
      \put(3902,2354){\makebox(0,0)[r]{\strut{}\footnotesize{$r = 3$}}}%
      \csname LTb\endcsname%%
      \put(3902,2194){\makebox(0,0)[r]{\strut{}\footnotesize{$r = 4$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/NewtTaylortex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/SCHW_restex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(584,408){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-16}$}}}%
      \put(584,712){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-14}$}}}%
      \put(584,1016){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-12}$}}}%
      \put(584,1320){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-10}$}}}%
      \put(584,1624){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-8}$}}}%
      \put(584,1929){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-6}$}}}%
      \put(584,2233){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-4}$}}}%
      \put(584,2537){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-2}$}}}%
      \put(584,2841){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{0}$}}}%
      \put(584,3145){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{2}$}}}%
      \put(680,248){\makebox(0,0){\strut{}\footnotesize{0.0}}}%
      \put(1423,248){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2167,248){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(2910,248){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(3654,248){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(4397,248){\makebox(0,0){\strut{}\footnotesize{1.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(40,1852){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$|b_{A}|$}}}}%
      \put(2538,8){\makebox(0,0){\strut{}\small{$x$}}}%
      \csname LTb\endcsname%%
      \put(3902,3154){\makebox(0,0)[r]{\strut{}\footnotesize{Iteration $3$}}}%
      \csname LTb\endcsname%%
      \put(3902,2994){\makebox(0,0)[r]{\strut{}\footnotesize{Iteration $2$}}}%
      \csname LTb\endcsname%%
      \put(3902,2834){\makebox(0,0)[r]{\strut{}\footnotesize{Iteration $1$}}}%
      \csname LTb\endcsname%%
      \put(3902,2674){\makebox(0,0)[r]{\strut{}\footnotesize{Guess}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/SCHW_restex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/SCHW_soltex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(584,1918){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(584,2246){\makebox(0,0)[r]{\strut{}\footnotesize{4}}}%
      \put(584,2575){\makebox(0,0)[r]{\strut{}\footnotesize{8}}}%
      \put(584,2903){\makebox(0,0)[r]{\strut{}\footnotesize{12}}}%
      \put(584,3231){\makebox(0,0)[r]{\strut{}\footnotesize{16}}}%
      \put(680,1692){\makebox(0,0){\strut{}}}%
      \put(1423,1692){\makebox(0,0){\strut{}}}%
      \put(2167,1692){\makebox(0,0){\strut{}}}%
      \put(2910,1692){\makebox(0,0){\strut{}}}%
      \put(3654,1692){\makebox(0,0){\strut{}}}%
      \put(4397,1692){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(136,2574){\rotatebox{-270}{\makebox(0,0){\strut{}\small{Field Components}}}}%
      \csname LTb\endcsname%%
      \put(3758,3154){\makebox(0,0)[r]{\strut{}\footnotesize{$\tn{g}{_t_t}$}}}%
      \csname LTb\endcsname%%
      \put(3758,2994){\makebox(0,0)[r]{\strut{}\footnotesize{$\tn{g}{_\rho_\rho}$}}}%
      \csname LTb\endcsname%%
      \put(3758,2834){\makebox(0,0)[r]{\strut{}\footnotesize{$\tn{g}{_t_t}$ Exact}}}%
      \csname LTb\endcsname%%
      \put(3758,2674){\makebox(0,0)[r]{\strut{}\footnotesize{$\tn{g}{_\rho_\rho}$ Exact}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(584,408){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-16}$}}}%
      \put(584,578){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-14}$}}}%
      \put(584,748){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-12}$}}}%
      \put(584,918){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-10}$}}}%
      \put(584,1088){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-8}$}}}%
      \put(584,1257){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-6}$}}}%
      \put(584,1427){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-4}$}}}%
      \put(584,1597){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-2}$}}}%
      \put(584,1767){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{0}$}}}%
      \put(680,248){\makebox(0,0){\strut{}\footnotesize{0.0}}}%
      \put(1423,248){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2167,248){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(2910,248){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(3654,248){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(4397,248){\makebox(0,0){\strut{}\footnotesize{1.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(40,1130){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$|$Error$|$}}}}%
      \put(2538,8){\makebox(0,0){\strut{}\small{$x$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/SCHW_soltex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ToyProb_restex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(584,408){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-16}$}}}%
      \put(584,748){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-14}$}}}%
      \put(584,1088){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-12}$}}}%
      \put(584,1428){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-10}$}}}%
      \put(584,1768){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-8}$}}}%
      \put(584,2107){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-6}$}}}%
      \put(584,2447){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-4}$}}}%
      \put(584,2787){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-2}$}}}%
      \put(584,3127){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{0}$}}}%
      \put(680,248){\makebox(0,0){\strut{}\footnotesize{0.0}}}%
      \put(1423,248){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2167,248){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(2910,248){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(3654,248){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(4397,248){\makebox(0,0){\strut{}\footnotesize{1.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(40,1852){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$|b|$}}}}%
      \put(2538,8){\makebox(0,0){\strut{}\small{$x$}}}%
      \csname LTb\endcsname%%
      \put(3902,711){\makebox(0,0)[r]{\strut{}\footnotesize{Iteration $1$}}}%
      \csname LTb\endcsname%%
      \put(3902,551){\makebox(0,0)[r]{\strut{}\footnotesize{Guess}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ToyProb_restex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ToyProb_soltex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(584,1918){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \put(584,2180){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \put(584,2443){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \put(584,2706){\makebox(0,0)[r]{\strut{}\footnotesize{0.6}}}%
      \put(584,2969){\makebox(0,0)[r]{\strut{}\footnotesize{0.8}}}%
      \put(584,3231){\makebox(0,0)[r]{\strut{}\footnotesize{1.0}}}%
      \put(680,1692){\makebox(0,0){\strut{}}}%
      \put(1423,1692){\makebox(0,0){\strut{}}}%
      \put(2167,1692){\makebox(0,0){\strut{}}}%
      \put(2910,1692){\makebox(0,0){\strut{}}}%
      \put(3654,1692){\makebox(0,0){\strut{}}}%
      \put(4397,1692){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(136,2574){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$u$}}}}%
      \csname LTb\endcsname%%
      \put(3902,3154){\makebox(0,0)[r]{\strut{}\footnotesize{Iteration $1$}}}%
      \csname LTb\endcsname%%
      \put(3902,2994){\makebox(0,0)[r]{\strut{}\footnotesize{Guess}}}%
      \csname LTb\endcsname%%
      \put(3902,2834){\makebox(0,0)[r]{\strut{}\footnotesize{Exact Solution}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(584,408){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-7}$}}}%
      \put(584,617){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-6}$}}}%
      \put(584,826){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-5}$}}}%
      \put(584,1036){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-4}$}}}%
      \put(584,1245){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-3}$}}}%
      \put(584,1454){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-2}$}}}%
      \put(584,1663){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-1}$}}}%
      \put(680,248){\makebox(0,0){\strut{}\footnotesize{0.0}}}%
      \put(1423,248){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2167,248){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(2910,248){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(3654,248){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(4397,248){\makebox(0,0){\strut{}\footnotesize{1.0}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(40,1130){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$|$Error$|$}}}}%
      \put(2538,8){\makebox(0,0){\strut{}\small{$x$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ToyProb_soltex}}%
    \gplfronttext
  \end{picture}%
\endgroup

